Parameterized Verification of Systems with Global Synchronization and Guards

Inspired by distributed applications that use consensus or other agreement protocols for global coordination, we define a new computational model for parameterized systems that is based on a general global synchronization primitive and allows for global transition guards. Our model generalizes many existing models in the literature, including broadcast protocols and guarded protocols. We show that reachability properties are decidable for systems without guards, and give sufficient conditions under which they remain decidable in the presence of guards. Furthermore, we investigate cutoffs for reachability properties and provide sufficient conditions for small cutoffs in a number of cases that are inspired by our target applications.

==> KVStorefig.tex <==
\begin{figure*}[b]
\vspace{-1.5em}
\begin{minipage}{0.9\linewidth}
\centering

\begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.49,every node/.style={transform shape}]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont, draw = black, align=center]
\tikzstyle{every state}=[minimum size=2cm, font=\fontsize{12}{0}]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

%%% node (states) definition%%%%%%
  \node[state]  (write)                                {\st{Write}};
   \node[state]  (idle)                                [right = 4cm of write]   {\st{Idle}};
  \node[state]  (return)             [below = 2cm of idle]                    {\st{Return}};
  \node[state]  (decide)      [right = 4.5 cm of idle]              {\st{Decide}};
  \node[state]  (agree)      [right = 3.5 cm of decide]              {\st{Agree}};
  \node[state]  (settle)      [right = 4.5 cm of agree]              {\st{Settle}};
%%% paths definition%%%%%%
\draw
(idle) edge  [bend right] node [above,rotate = 90]{\tr{get}?} (return)
(return)  edge  [bend right] node [right]{\tr{return}$_{stored}$! \ra} (idle)

(idle)  edge  node [above] {\tr{put_{v}}? \ra} (decide)
(idle)  edge  node [below] {$local=v$} (decide)
(decide) edge [bend right] node [hole, above]{$stored = local$ \ra} (idle)
(decide) edge node [hole, above]{$stored \neq local$ \ra} (agree)
(agree) edge node [above,yshift = 15]{$wp = \chfig(\chset,\redbox{1},local)$ \ra} (settle)
(settle) edge [bend left, looseness=.5] node  {\ra \\$stored = wp$ ; \\ $local =wp$} (idle)
(idle) edge  [] node [above, yshift = 15] {$wp = \chfig(\chset,\redbox{1},local)$ \ra} (write)
(write)  edge  [bend right] node [below]{\ra \\$stored = wp$ ; \\ $local =wp$} (idle)

;
  
\end{tikzpicture}

%}
         

\end{minipage}%
\caption{A process description for a Key-Value Store Process. The participant set $\chset$ is all processes, as all processes preserve consistent data.
} 
\label{fig:KVStorefig}
\vspace{-1.5em}
\end{figure*}




==> cutoffFig.tex <==
%\begin{figure}[t]
%\centering
%\includegraphics[width=\textwidth]{quadratic_cutoff.png}
%%\caption{Example witnessing quadratic cutoff}
%%\label{fig:cutoff-example}
%\end{figure}
%
\begin{figure}[t]
\centering
\begin{tikzpicture}[>=stealth',auto,node distance=8cm,semithick,scale=0.47,every node/.style={transform shape}]

\tikzstyle{every edge}=[font=\fontsize{16}{0}\selectfont, draw = black, align=center,->]
\tikzstyle{every state}=[minimum size=1.3cm, font=\fontsize{20}{0}]

%%% node (states) definition%%%%%%

\coordinate     (c1)		at (-4,0);
\node[state]	(s0)		at (-2,0)	    		{$s_0$};
\node[state]	(s1)		at (-2,4)	    		{$s_\bot$};
\node[state]	(s2)		at (5,0)	    		{$s_6$};
\node[state]	(s3)		at (9,0)	    		{$s_8$};
\node[state]	(s4)		at (12,0)	    		{$s_3$};

\node[state]	(s5)		at (7,2)	    		{$s_E$};
\node[state]	(s6)		at (7,-2)	    		{$s_7$};

\node[state]	(s7)		at (8,4)	    		{$s_4$};
\node[state]	(s7')		at (2,4)	    		{$s_5$};
\node[state]	(s8)		at (2,-4)	    		{$s_1$};
\node[state]	(s9)		at (8,-4)	    		{$s_2$};


%%% paths definition%%%%%%
\draw

(c1)	edge	(s0)
(s7')	edge	node	[above] 	{$b!!$}			(s1)
(s0)	edge	node	[pos=0.3] 	{$i!!$}			(s2)
(s0)	edge	node	[above, rotate = -45] 	{$i??$}		(s8)
(s2)	edge	node	[below left] 	{$a??$}			(s6)
(s6)	edge	node	[below right] 	{$a??$}			(s3)
(s3)	edge	node	[above] 	{$a??$}			(s2)
(s8)	edge	node	[] 	{$a??$}			(s9)
(s9)	edge	node	[below right] 	{$a??$}			(s4)
(s3)	edge	node	[above right] 	{$b??$}			(s5)
(s4)	edge	node	[above right] 	{$a??$}			(s7)
(s7)	edge	node	[above] 	{$a??$}			(s7')
(s7')	edge	node	[left, pos=0.3] 	{$a??$}			(s8)

%(c1.60)     edge   node [above, rotate = 7.1] {$a_1$}  (w1.120)
%(c1)    edge  node [above, rotate = 7.1] {$a_2$}  (w1.200)
%(c1.-40)     edge  node [above, rotate = -7.1] {$a\#$}  (l1.200)
%(c1)     node [above =1.7cm,font=\fontsize{20}{0}\selectfont, xshift = 40] {$G=\{c_1,c_2,x\}$}
;
\end{tikzpicture}
\caption{Example witnessing quadratic cutoff. Not depicted are additional sending transitions on $a!!$ from every state in the outer cycle to $s_\bot$.}
\label{fig:cutoff-example}
\end{figure}

==> gbc_sd.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}{0.99\linewidth}
\centering
%\begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.6,every node/.style={transform shape}]
\begin{tikzpicture}[>=stealth',auto,node distance=8cm,semithick,scale=0.5,every node/.style={transform shape}]
\tikzstyle{every to}=[font=\fontsize{13}{0}\selectfont, draw = black, align=center]
\tikzstyle{every edge}=[->,font=\fontsize{13}{0}\selectfont, draw = black, align=center]
\tikzstyle{every state}=[minimum size=2cm, font=\fontsize{14}{0}]
\tikzstyle{optionalEdge}=[draw=realGreen]
\tikzstyle{optionalNode}=[text=realGreen]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

%%% node (states) definition%%%%%%
\node (init) at (-2,0) {};
\node[state]	(Env)			at (0,0)	    	{\st{\Env}};
\node[state]	(Ask)			at (5,0)	    	{\st{\Ask}};
\node[state]	(Pick)			at (10,0)	    	{\st{\Pick}};
\node[state]	(Report)		at (16,0)	    	{\st{\Report}};
\node[state]	(Idle)			at (10,-4)	    	{\st{\Idle}};

%%% paths definition%%%%%%


\draw
(init) edge (Env)
(Env)			edge										node		[distance=1cm] 										{$G_1$}										(Ask)
(Env)			edge										node		[above, rotate =-21.8, xshift=10, yshift=3]	{ $\trr{\Smoke}$??}				(Idle)
(Ask)			edge	[bend left] 						node		[above] 													{$\trr{\Smoke}!!, G_1$}		(Pick)
(Ask)			edge	[bend right]						node		[above, yshift=5] 									{$\trr{\Smoke}??$}				(Pick)
(Pick)			edge										node		[right] 													{$\trr{\Choose}??$}				(Idle)
(Pick)			edge	[bend left]						node		[above] 													{$\trr{\Choose_1}!!, G_2$}	(Report)
%(Idle)		edge	[loop right]						node		[] 													 		{$\trr{\Choose}??}				(Idle)
(Pick)			edge	[bend right]						node		[above, yshift=5] 									{$\trr{\Choose_2}!!, G_2$}	(Report)
(Report.90)	edge	[bend right]						node		[above, yshift=3] 									{$\trr{\Resett}, G_3$} 			(Env)
(Idle)			edge	[bend left]						node		[above, rotate =-21.8, yshift=1] 					{$\trr{\Resett}, G_3$} 			(Env)
(Report)     node [below =1.9cm,font=\fontsize{16}{0}\selectfont, xshift = -5]		{$G_1=\{\st{Env},\st{Ask}\}$}
(Report)     node [below =2.7cm,font=\fontsize{16}{0}\selectfont, xshift = -0.3]	{$G_2=\{\st{Pick},\st{Idle}\}$}
(Report)     node [below =3.5cm,font=\fontsize{16}{0}\selectfont, xshift = 11.95]	{$G_3=\{\st{Report},\st{Idle}\}$}
;
  
\end{tikzpicture}     
\end{minipage}

\caption{A smoke detector process. The internal transition from initial state
  \st{\Env} to \st{\Ask} models that a process detects smoke (an environment signal). A process that
  detected smoke can initiate a broadcast \tr{\Smoke}, moving all processes
  from \st{\Env} to \st{\Idle} and from \st{\Ask} to \st{\Pick}, where the
  transition \tr{\Choose} moves (up to) 2 processes to \st{\Report}, and the
  rest from \st{\Pick} to \st{\Idle}.   %If the \consagree from \st{Pick} is a maximal sender transition, then up to 2 processes may move to \st{Report}. If it is a multi-sender transition , then exactly 2 must move to \st{Report}. Optionally, we may consider just one of the actions (say, $b_1!!$, without $b_2!!$ present) as a simple broadcast, and just one process would move to \st{Report}.
Finally, all processes from \st{\Report} and \st{\Idle} may move back to \st{\Env} in a synchronous transition with no dedicated sender. Transitions labeled with a set $\guard_i$ can only be taken if all processes are in this set.
The safety property for a distributed smoke detector based on this process is that at most 2 processes should report the fire.}
\label{fig:MappedIntroExample}

\end{figure*}




==> intro-sats-fig-eval.tex <==
\begin{figure*}
\begin{subfigure}{.9\textwidth}
  \centering
\begin{minipage}{0.5\textwidth}
\footnotesize
\begin{dsl}
  machine SATS {
  variables 
     bool direction
     Set FlySet = All, EnterSet, LeftSet, RightSet, BaseSet, FromLeftSet, FromRightsSet, ApproachSet 
  actions 
    env Miss : unit
    env Land : unit
    WhoIsInBase : unit
    Reply : {yes, no} 

  initial mode Fly 
    on [EnterSet , _] = Consensus(FlySet,5) do 
      if(EnterSet.contains(self)) 
        goto Enter
  mode Enter 
    on [LeftSet , RightSet] = Consensus(EnterSet, 2) do 
      if(LeftSet.contains(self)) 
        direction = left
        goto HoldLeft
      else 
        direction = right
        goto HoldRight
  mode HoldLeft 
    on [FromLeftSet , _] = Consensus(LeftSet, 1) do 
      if(FromLeftSet.contains(self)) 
        Broadcast(WhoIsInBase)
        goto Base
      else 
        goto Idle
  mode HoldRight 
    on [FromRightSet , _] = Consensus(RightSet, 1) do 
      if(FromRightSet.contains(self)) 
        Broadcast(WhoIsInBase)
        goto Base
      else 
        goto Idle
\end{dsl}
\end{minipage}
\hfill
\footnotesize
\begin{minipage}{0.45\textwidth}
\begin{dsl}
  mode Base 
    on WhoIsInBase do 
      Send(Reply[yes], WhoIsInBase.sID)
    on Reply do 
      if(Reply.value == yes) 
        BaseSet.add(Reply.sID)
      totalReplies++
      if(totalReplies == n-1) 
        goto Pick
  mode Pick
    on [ApproachSet , _] = Consensus(BaseSet, 1) do 
      if(ApproachSet.contains(self)) 
        goto FinalApproach
      else 
        goto Idle
  mode FinalApproach 
    on Miss do 
      if(direction = left) 
        goto HoldLeft
      else 
        goto HoldRight
    on Land do 
      goto Runway
  mode Idle 
    on WhoIsInBase do 
      Send(Reply[no], WhoIsInBase.sID)
\end{dsl}
\end{minipage}
\caption{Small Aircraft Transpotation System (SATS) protocol: definition in DSL} 
\label{fig:satscode} 
\end{subfigure}
\par\bigskip
\begin{subfigure}{.9\textwidth}
  \centering

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.1cm,semithick,scale=0.4,every node/.style={transform shape}]


\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{13}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont, draw = black,align=center]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3,inner sep=5pt]

%%% node (states) definition%%%%%%


  \node[state]	(fly)										                  {\st{Fly}};
  \node[state]	(enter)		[ right of= fly]					        {\st{Enter}};
  \node[state]	(hold left)	[above right = 4cm of enter]		    {\st{Hold}\\\st{Left}};
  \node[state] 	(hold right)	[below right  = 4cm of enter] 		{\st{Hold}\\\st{Right}};
  \node[state]	(send) 		[right  = 9 cm of enter] 		  {\st{Ask}};
    \node[state]	(collect) 	[right = 4cm of send]       			{\st{Collect}};
     \node[state]	(base) 	[right = 4cm of collect]       			{\st{Base}};
     \node[state] (reply1)   [above of=send]             {\st{Reply1}};
     \node[state] (reply2)   [above of=base]             {\st{Reply2}};
  \node[state]	(final app) 	[right = 4cm of base]       			{\st{Final}\\\st{App}};  %\node[state]	(miss left) 	[above left of=final app]		{\st{Miss}\\\st{Left}};
  %\node[state]	(miss right) 	[below left of=final app]   {\st{Miss}\\\st{Right}};
  \node[state]	(runway) 	[below = 3.5 cm of final app]   	{\st{Runway}};
  %\node[state]	(land) 		[left  of=runway]       			  {\st{Land}};


%%% paths definition%%%%%%


\draw
(fly) 		edge                           		node {$\chfig(FlySet, 4)$} 								(enter)              
%       		 	edge       [loop above]        node {$\neg \chfig(FlySet, 4)$} 								(fly)
(enter) 		edge					node [below, rotate = 45]{$dir = l$} 				(hold left)
             		edge					node [fill=none,above, rotate = 45]{$\chfig(EnterSet, \redbox{2})$} 		(hold left)
             		edge					node [below, rotate = -45]{$dir = r$} 				(hold right)
             		edge					node [fill=none,above, rotate = -45]{$\neg \chfig(EnterSet, \redbox{2})$} 	(hold right)
(hold left)  	%edge	[loop above] 		node {$\neg \chfig(LeftSet, 1)$} 								(hold left)
             		edge					node [above,rotate = -33]{$ \chfig(LeftSet, \redbox{1})$} 				(send)
(base)       	edge					node {$\chfig(BaseSet, \redbox{1})$} 								(final app)
(base)       	edge	[bend right]				node [above] {$\neg \chfig(BaseSet, \redbox{1})$} 								(send)
             		%edge	[loop above]	    	node {$\neg \chfig(BaseSet, 1)$} 								(base)
(hold right) 	%edge	[loop below]		node {$\neg \chfig(RightSet, 1)$} 								(hold right)
             		edge					node[above, rotate = 33] {$\chfig(RightSet, \redbox{1})$} 				(send)
(final app)	edge       [bend left = 35]      	node [hole,yshift=0.4cm,xshift=-0.4cm][above]  {$miss?$ \\ $dir = r$} 				(hold right)
   			edge       [bend right =52]      	node [hole,yshift=0.2cm][above] {$miss?$ \\ $dir = l$}  				(hold left)
   			edge                           		node [hole, xshift=0.2cm]{$land?$} 				
					(runway)
%
%
%
%
(send)       	edge					node {\tr{WhoIsInBase!!}} 								(collect)
(send)       	edge					node [below] { BaseSet.add(self)} 								(collect)

 (collect) edge  [out=200,in=250,looseness=7] node [left] {\tr{Reply}$_{no}?$ \\ $totalReplies++$} (collect)

(collect)   edge  [out=290,in=340,looseness=7] node [right, xshift=-11,yshift=-2] {\tr{Reply}$_{yes}?$ \\ $totalReplies++; $ \\ $ BaseSet.add($\tr{Reply}$_{yes}$\code{.sID})$;$} (collect)

(collect)  edge  node [hole] {$totalReplies= n - 1$  } (base)
       
 (reply1)    
      edge  [bend left] node [yshift=10] {\tr{Reply}$_{yes}$! } (send)

 (send) edge  [bend left] node [ above, rotate =90] {\tr{WhoIsInBase}??} (reply1)

 (reply2)    
      edge  [bend left] node [yshift=10] {\tr{Reply}$_{yes}$! } (base)

 (base) edge  [bend left] node [above ,rotate =90] {\tr{WhoIsInBase}??} (reply2)
%
%
%
%
%(miss left)  edge   [bend right]   node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above]{$true$}									(hold left)
%(miss right) 	edge       [bend left]       	node[rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm] [above]{$true$} 								(hold right)


%(land) 	 	edge     	[loop below]        	node {$true$} 										(land)  
%(runway) 	edge                           		node [above]{$true$} 								(land)

;
\end{tikzpicture}
\caption{SATS protocol: finite-state, input-output machine representation. The \st{Idle} mode \nour{changed base to collect and pick to base, adjust the text!!}} is not shown in the figure. 
\label{fig:satsfig} \roopsha{Make the FSM complete with Pick and Idle modes. More holes}
\end{subfigure}
\end{figure*}


==> intro-sats-fig-trimmed.tex <==
\begin{figure*}
\begin{subfigure}{.9\textwidth}
  \centering
\begin{minipage}{0.5\textwidth}
\footnotesize
\nour{think of something other than consensus.}
\begin{dsl}
  machine SATS {
  variables 
     bool direction
     Set FlySet = All, EnterSet, LeftSet, RightSet, BaseSet, FromLeftSet, FromRightsSet, ApproachSet 
  actions 
    env Miss : unit
    env Land : unit
    Sync : unit

  initial mode Fly 
    on [EnterSet , _] = Consensus(FlySet,5) do 
      if(EnterSet.contains(self)) 
        goto Enter
  mode Enter 
    on [LeftSet , RightSet] = Consensus(EnterSet, 2) do 
      if(LeftSet.contains(self)) 
        direction = left
        goto HoldLeft
      else 
        direction = right
        goto HoldRight
  mode HoldLeft 
    on [FromLeftSet , _] = Consensus(LeftSet, 1) do 
      if(FromLeftSet.contains(self)) 
      	Broadcast(ToBase1)
        goto Wait1
      else 
        goto Idle
  mode HoldRight 
    on [FromRightSet , _] = Consensus(RightSet, 1) do 
      if(FromRightSet.contains(self)) 
        goto Wait2
      else 
        goto Idle
\end{dsl}
\end{minipage}
\hfill
\footnotesize
\begin{minipage}{0.45\textwidth}
\begin{dsl}
  mode Base 
    on [ApproachSet , _] = Consensus(BaseSet, 1) do 
      if(ApproachSet.contains(self)) 
        goto FinalApproach
      else 
        goto Idle
  mode FinalApproach 
    on Miss do 
      if(direction = left) 
        goto HoldLeft
      else 
        goto HoldRight
    on Land do 
      goto Runway
  mode Wait1
    on ToBase2 do 
      BaseSet.add(ToBase2.sID) 
      BaseSet.add(self) 
      goto Base
  mode Wait2
    on ToBase1 do 
      BaseSet.add(ToBase1.sID) 
      BaseSet.add(self) 
      Broadcast(ToBase2)
      goto Base 
  mode Idle  
\end{dsl}
\end{minipage}
\caption{Small Aircraft Transpotation System (SATS) protocol: definition in DSL} 
\label{fig:satscode} 
\end{subfigure}
\par\bigskip
\begin{subfigure}{.9\textwidth}
  \centering

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.1cm,semithick,scale=0.45,every node/.style={transform shape}]


\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{14}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{14}{0}\selectfont, draw = black,align=center]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3,inner sep=5pt]

%%% node (states) definition%%%%%%

  \node[state]	(fly)										                  {\st{Fly}};
  \node[state]	(enter)		[right = 4 cm of fly]					        {\st{Enter}};
  \node[state]	(hold left)	[above right = 8cm of enter]		    {\st{Hold}\\\st{Left}};
  \node[state] 	(hold right)	[below right  = 8cm of enter] 		{\st{Hold}\\\st{Right}};
  \node[state]	(posthl) 		[below right  = 2.5cm of hold left] 		  {\st{Post HL}};  
  \node[state]	(posthr) 		[above right  = 2.5cm of hold right] 		  {\st{Post HR}};
  \node[state]	(base) 	[right = 15cm of enter]       			{\st{Base}};
  \node[state]	(final app) 	[right = 4cm of base]       			{\st{Final}\\\st{App}};  %\node[state]	(miss left) 	[above left of=final app]		{\st{Miss}\\\st{Left}};
  %\node[state]	(miss right) 	[below left of=final app]   {\st{Miss}\\\st{Right}};
%  \node[state]	(runway) 	[below = 3.5 cm of final app]   	{\st{Runway}};
    \node[state]	(runway) 	[right = 4 cm of final app]   	{\st{Runway}};
  %\node[state]	(land) 		[left  of=runway]       			  {\st{Land}};


%%% paths definition%%%%%%


\draw
(fly) 		edge                           		node {$\chfig(FlySet, 4)$} 								(enter)              
%       		 	edge       [loop above]        node {$\neg \chfig(FlySet, 4)$} 								(fly)
(enter) 		edge					node [below, rotate = 45]{$dir = l$} 				(hold left)
            edge					node [fill=none,above, rotate = 45]{$\chfig(EnterSet, \redbox{2})$} 		(hold left)
            edge					node [below, rotate = -45]{$dir = r$} 				(hold right)
            edge					node [fill=none,above, rotate = -45]{$\neg \chfig(EnterSet, \redbox{2})$} 	(hold right)
(hold left)  	%edge	[loop above] 		node {$\neg \chfig(LeftSet, 1)$} 								(hold left)
             		edge					node [above,rotate = -45]{$ \chfig(LeftSet, \redbox{1})$} 				(posthl)
(base)       	edge					node {$\chfig(BaseSet, \redbox{1})$} 								(final app)
%(base)       	edge	[]				node [above] {$\neg \chfig(BaseSet, \redbox{1})$} 								(ask)
             		%edge	[loop above]	    	node {$\neg \chfig(BaseSet, 1)$} 								(base)
(hold right) 	%edge	[loop below]		node {$\neg \chfig(RightSet, 1)$} 								(hold right)
             		edge					node[above, rotate = 45] {$\chfig(RightSet, \redbox{1})$} 				(posthr)
(final app)	edge       [bend left ]      	node [hole,xshift=-1.8cm][above]  {$miss?$ \\ $dir = r$} 				(hold right)
   			edge       [bend right]      	node [hole,xshift=-1.8cm][below] {$miss?$ \\ $dir = l$}  				(hold left)
   			edge                           		node [hole, xshift=0.2cm]{$land?$} 				
					(runway)
%
%
%
%
%(ask)       	edge	[bend right]			node [below] {\tr{sync_{other}?}\\$BaseSet.add(self,other)$} 								(base)
%(ask)       	edge	[bend right]			node [below] {\tr{sync_{other}?}\\BaseSet.add(self) \\BaseSet.add(other) } 								(base)

%(ask)       	edge	[bend left]				node [above] { \tr{sync_{other}!}\\BaseSet.add(self) \\BaseSet.add(other)} 								(base)
%(ask)       	edge	[bend left]				node [above] { \tr{sync_{other}!}\\$BaseSet.add(self,other)$} 								(base)

       

%
%
%
%(miss left)  edge   [bend right]   node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above]{$true$}									(hold left)
%(miss right) 	edge       [bend left]       	node[rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm] [above]{$true$} 								(hold right)


%(land) 	 	edge     	[loop below]        	node {$true$} 										(land)  
%(runway) 	edge                           		node [above]{$true$} 								(land)

;
\end{tikzpicture}
\caption{SATS protocol: finite-state, input-output machine representation. The \st{Idle} mode is not shown in the figure.} 
\label{fig:satsfig}
\end{subfigure}
\end{figure*}


==> intro-sats-fig-trimmedbackup.tex <==
\begin{figure*}
\begin{subfigure}{.9\textwidth}
  \centering
\begin{minipage}{0.5\textwidth}
\footnotesize
\begin{dsl}
  machine SATS {
  variables 
     bool direction
     Set FlySet = All, EnterSet, LeftSet, RightSet, BaseSet, FromLeftSet, FromRightsSet, ApproachSet 
  actions 
    env Miss : unit
    env Land : unit
    WhoIsInBase : unit
    Reply : {yes, no} 

  initial mode Fly 
    on [EnterSet , _] = Consensus(FlySet,5) do 
      if(EnterSet.contains(self)) 
        goto Enter
  mode Enter 
    on [LeftSet , RightSet] = Consensus(EnterSet, 2) do 
      if(LeftSet.contains(self)) 
        direction = left
        goto HoldLeft
      else 
        direction = right
        goto HoldRight
  mode HoldLeft 
    on [FromLeftSet , _] = Consensus(LeftSet, 1) do 
      if(FromLeftSet.contains(self)) 
        Broadcast(WhoIsInBase)
        goto Base
      else 
        goto Idle
  mode HoldRight 
    on [FromRightSet , _] = Consensus(RightSet, 1) do 
      if(FromRightSet.contains(self)) 
        Broadcast(WhoIsInBase)
        goto Base
      else 
        goto Idle
\end{dsl}
\end{minipage}
\hfill
\footnotesize
\begin{minipage}{0.45\textwidth}
\begin{dsl}
  mode Base 
    on WhoIsInBase do 
      Send(Reply[yes], WhoIsInBase.sID)
    on Reply do 
      if(Reply.value == yes) 
        BaseSet.add(Reply.sID)
      totalReplies++
      if(totalReplies == n-1) 
        goto Pick
  mode Pick
    on [ApproachSet , _] = Consensus(BaseSet, 1) do 
      if(ApproachSet.contains(self)) 
        goto FinalApproach
      else 
        goto Idle
  mode FinalApproach 
    on Miss do 
      if(direction = left) 
        goto HoldLeft
      else 
        goto HoldRight
    on Land do 
      goto Runway
  mode Idle 
    on WhoIsInBase do 
      Send(Reply[no], WhoIsInBase.sID)
\end{dsl}
\end{minipage}
\caption{Small Aircraft Transpotation System (SATS) protocol: definition in DSL} 
\label{fig:satscode} 
\end{subfigure}
\par\bigskip
\begin{subfigure}{.9\textwidth}
  \centering

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.1cm,semithick,scale=0.4,every node/.style={transform shape}]


\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{13}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont, draw = black,align=center]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3,inner sep=5pt]

%%% node (states) definition%%%%%%


  \node[state]	(fly)										                  {\st{Fly}};
  \node[state]	(enter)		[ right of= fly]					        {\st{Enter}};
  \node[state]	(hold left)	[above right = 4cm of enter]		    {\st{Hold}\\\st{Left}};
  \node[state] 	(hold right)	[below right  = 4cm of enter] 		{\st{Hold}\\\st{Right}};
  \node[state]	(send) 		[right  = 9 cm of enter] 		  {\st{Ask}};
    \node[state]	(collect) 	[right = 4cm of send]       			{\st{Collect}};
     \node[state]	(base) 	[right = 4cm of collect]       			{\st{Base}};
     \node[state] (reply1)   [above of=send]             {\st{Reply1}};
     \node[state] (reply2)   [above of=base]             {\st{Reply2}};
  \node[state]	(final app) 	[right = 4cm of base]       			{\st{Final}\\\st{App}};  %\node[state]	(miss left) 	[above left of=final app]		{\st{Miss}\\\st{Left}};
  %\node[state]	(miss right) 	[below left of=final app]   {\st{Miss}\\\st{Right}};
  \node[state]	(runway) 	[below = 3.5 cm of final app]   	{\st{Runway}};
  %\node[state]	(land) 		[left  of=runway]       			  {\st{Land}};


%%% paths definition%%%%%%


\draw
(fly) 		edge                           		node {$\chfig(FlySet, 4)$} 								(enter)              
%       		 	edge       [loop above]        node {$\neg \chfig(FlySet, 4)$} 								(fly)
(enter) 		edge					node [below, rotate = 45]{$dir = l$} 				(hold left)
             		edge					node [fill=none,above, rotate = 45]{$\chfig(EnterSet, \redbox{2})$} 		(hold left)
             		edge					node [below, rotate = -45]{$dir = r$} 				(hold right)
             		edge					node [fill=none,above, rotate = -45]{$\neg \chfig(EnterSet, \redbox{2})$} 	(hold right)
(hold left)  	%edge	[loop above] 		node {$\neg \chfig(LeftSet, 1)$} 								(hold left)
             		edge					node [above,rotate = -33]{$ \chfig(LeftSet, \redbox{1})$} 				(send)
(base)       	edge					node {$\chfig(BaseSet, \redbox{1})$} 								(final app)
(base)       	edge	[bend right]				node [above] {$\neg \chfig(BaseSet, \redbox{1})$} 								(send)
             		%edge	[loop above]	    	node {$\neg \chfig(BaseSet, 1)$} 								(base)
(hold right) 	%edge	[loop below]		node {$\neg \chfig(RightSet, 1)$} 								(hold right)
             		edge					node[above, rotate = 33] {$\chfig(RightSet, \redbox{1})$} 				(send)
(final app)	edge       [bend left = 35]      	node [hole,yshift=0.4cm,xshift=-0.4cm][above]  {$miss?$ \\ $dir = r$} 				(hold right)
   			edge       [bend right =52]      	node [hole,yshift=0.2cm][above] {$miss?$ \\ $dir = l$}  				(hold left)
   			edge                           		node [hole, xshift=0.2cm]{$land?$} 				
					(runway)
%
%
%
%
(send)       	edge					node {\tr{WhoIsInBase!!}} 								(collect)
(send)       	edge					node [below] { BaseSet.add(self)} 								(collect)

 (collect) edge  [out=200,in=250,looseness=7] node [left] {\tr{Reply}$_{no}?$ \\ $totalReplies++$} (collect)

(collect)   edge  [out=290,in=340,looseness=7] node [right, xshift=-11,yshift=-2] {\tr{Reply}$_{yes}?$ \\ $totalReplies++; $ \\ $ BaseSet.add($\tr{Reply}$_{yes}$\code{.sID})$;$} (collect)

(collect)  edge  node [hole] {$totalReplies= n - 1$  } (base)
       
 (reply1)    
      edge  [bend left] node [yshift=10] {\tr{Reply}$_{yes}$! } (send)

 (send) edge  [bend left] node [ above, rotate =90] {\tr{WhoIsInBase}??} (reply1)

 (reply2)    
      edge  [bend left] node [yshift=10] {\tr{Reply}$_{yes}$! } (base)

 (base) edge  [bend left] node [above ,rotate =90] {\tr{WhoIsInBase}??} (reply2)
%
%
%
%
%(miss left)  edge   [bend right]   node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above]{$true$}									(hold left)
%(miss right) 	edge       [bend left]       	node[rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm] [above]{$true$} 								(hold right)


%(land) 	 	edge     	[loop below]        	node {$true$} 										(land)  
%(runway) 	edge                           		node [above]{$true$} 								(land)

;
\end{tikzpicture}
\caption{SATS protocol: finite-state, input-output machine representation. The \st{Idle} mode \nour{changed base to collect and pick to base, adjust the text!!}} is not shown in the figure. 
\label{fig:satsfig} \roopsha{Make the FSM complete with Pick and Idle modes. More holes}
\end{subfigure}
\end{figure*}


==> introfig.tex <==
\begin{figure*}[b]
\begin{minipage}{0.9\linewidth}
\centering

%\small{
\begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.49,every node/.style={transform shape}]

%\tikzstyle{every state}=[font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center,minimum size=2cm]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont, draw = black, align=center]
\tikzstyle{every state}=[minimum size=2cm, font=\fontsize{12}{0}]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

%%% node (states) definition%%%%%%

  \node[state]  (Env)                                 {\st{Env}};
  \node[state]  (Ask)      [right = 1.7 cm of Env]              {\st{Ask}};
  \node[state]  (Collect)  [right = 5 cm of Ask]              {\st{Collect}};
  
 \node[state]  (No)       [below = 1.7 cm of Ask]           {\st{No}};
 \node[state]  (Pick)     [right = 4.5  cm of Collect]        {\st{Pick}};
 \node[state]  (Yes1)      [above = 1.7 cm of Ask]         {\st{Yes1}};
 \node[state]  (Yes2)      [above = 1.7 cm of Pick]         {\st{Yes2}};
    %  \node[state]  (Idle)     [below right = 2.5 cm and 1cm of Pick]      {\textsc{Idle}};
%  \node[state]  (Report)   [above right = 2.5 cm and 1cm of Pick]     {\textsc{Report}};
  \node[state]  (Idle)     [below = 1.7 cm of Pick]      {\st{Idle}};
  \node[state]  (Report)   [right= 4.5 cm of Pick]     {\st{Report}};

%%% paths definition%%%%%%

\draw
(Env)       
      edge  node [distance=1cm] {\tr{Smoke}?} (Ask)
      edge  node [below,rotate =-43, yshift=-3]{ \tr{DetectSmoke}??} (No)
      

(Ask)       
      edge  node [above,hole] {\tr{DetectSmoke}!! \ra\\$participants.add(self)$} 
 (Collect)
      edge  [bend left] node [ xshift=-3,yshift=5] {\tr{DetectSmoke}??} (Yes1)
(Collect)   

      
      edge  [out=200,in=250,looseness=7] node [left] {\tr{Reply}$_{no}$? \ra \\ 
      $\redbox{totalReplies++}$} (Collect)
      
      edge  [out=290,in=340,looseness=7] node [right, xshift=-7] {\tr{Reply}$_{yes}$? \ra \\ 
      $\redbox{totalReplies++}$ \\ 
      $participants.add(other);$} (Collect)
      
      edge  node [hole]{$totalReplies= n - 1$ \\ \ra} (Pick)
       
 (Yes1)    
      edge  [bend left] node [yshift=10] {\tr{Reply}$_{yes}$! \ra} (Ask)
(Yes2)    
      edge  [bend left] node [yshift=10] {\tr{Reply}$_{yes}$! \ra} (Pick)

 %(Store)    
  %    edge  [bend right] node [right, align=left]{\ra \\$if(reply = yes)\{$\\$ \ \ participants.add(other)$;\\ $ \ \ yesReplies++$\\$\}$ } (Collect)
      
 (Pick)    
       edge  [bend left] node [xshift=-3,yshift=5] {\tr{DetectSmoke}??} (Yes2)
      edge node [right] {$\neg \chfig(participants,\color {red} \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ )$  \ra} (Idle)
      edge node [above, yshift =5] {$\chfig(participants, \color {red}  \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ ) \ $\\ \ra} (Report)

      % edge node [above,yshift=20,rotate = -60] {$\neg \chfig(participants,\color {red} \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ )$  \ra} (Idle)
      % edge node [above,yshift=20,rotate =  60] {$\chfig(participants, \color {red}  \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ ) \ $ \ra} (Report)

(Report)    
      edge      [loop above]          node {true}     (Report)

(Idle)    
      edge [bend left,looseness=.5] node [hole, above]{\tr{DetectSmoke}??} (No)
      
 (No)    
      edge node [hole] {\tr{Reply}$_{no}$!} (Idle)


;
  
\end{tikzpicture}

%}
         

\end{minipage}%
\vspace{-1em}
\caption{A smoke detector process.
% The transitions labeled $\chfig(\chset,\chcard)$ and $\neg \chfig(\chset,\chcard)$ are process-local 
% representations of a global \ch operation (abstracting a round of consensus) with 
%$\chset$ participants and $\chcard$ winners. The local transition that a winning (resp. losing) participant takes is labeled by $\chfig(\chset,\chcard)$ (resp. $\neg \chfig(\chset,\chcard)$).
} 
\vspace{-1em}
%  Transitions are labeled $\act,\, g
%  \rightarrow u$ such that $\act$ is a communication action, $g$ is a Boolean
%  guard and $u$ is an optional list of updates. The guard is omitted if it is
%  $true$. Actions can be broadcast actions or pairwise actions. Broadcast-send
%  (resp. broadcast-receive) actions are denoted $\actname!!$ (resp.
%  $\actname??$). A pairwise-send (resp. pairwise-receive) action $\act$ is of
%  the form $\actname_{msg}!$ (resp. $\actname_{msg}?$), where $\actname$ is the
%  message label and $msg$ is the value communicated (if any). \textbf{Fire}? is
%  an input action from the environment. \textbf{DetectFire}!! is an output
%  broadcast to all other $n-1$ detectors to  check if they also detected the
%  fire. Upon receiving \textbf{DetectFire}?? input broadcast action, the
%  detector uses a pairwise action \textbf{Reply} to communicate $yes$ if it saw
%  the fire and $no$ otherwise.}

\label{fig:introExample}

\end{figure*}



% \begin{figure*}[htp]
% \begin{minipage}{0.9\linewidth}
% \centering

% %\small{
% \begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.5,every node/.style={transform shape}]

% %\tikzstyle{every state}=[font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center,minimum size=2cm]
% \tikzstyle{every edge}=[font=\fontsize{14}{0}\selectfont, draw = black, align=center]
% \tikzstyle{every state}=[minimum size=2cm, font=\fontsize{13}{0}]
% \tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

% %%% node (states) definition%%%%%%

%   \node[state]	(Env)                                 {\st{Env}};
%   \node[state]	(Ask)      [right = 2.5 cm of Env]				      {\st{Ask}};
%   \node[state]	(Collect)	 [right = 5 cm of Ask]				      {\st{Collect}};
%   \node[state]  (Yes)      [above = 2.5 cm of Collect]         {\st{Yes}};
%   \node[state]  (Store)    [below = 2.5 cm of Collect]         {\st{Store}};
%   \node[state]  (No)       [below = 1 cm of Store]           {\st{No}};
%   \node[state]  (Pick)     [right = 5.7 cm of Collect]        {\st{Pick}};
%   \node[state]	(Idle) 	   [below right = 2 cm and 6cm of Pick]      {\st{Idle}};
%   \node[state]	(Report) 	 [above right = 2 cm and 6cm of Pick]		  {\st{Report}};

% %%% paths definition%%%%%%

% \draw
% (Env)       
%       edge	node [distance=1cm] {$\mathbf{Smoke}?$} (Ask)
%       edge  node [below,rotate =-31, yshift=-10]{ $\mathbf{DetectSmoke}??$} (No)
      

% (Ask)       
%       edge  node [above,hole] {$\mathbf{DetectSmoke}!!$ \ra\\$participants.add(self)$}  (Collect)

% (Collect)   
%       edge  [bend left] node [hole, xshift=-3] {$\mathbf{DetectSmoke}??$} (Yes)
      
%       edge  [bend right] node [left] {$\mathbf{Reply}_{yes}? \vee \mathbf{Reply}_{no}?$ \ra \\ 
%         $totalReplies++$} (Store)
      
%       edge  node [hole]{$totalReplies= n - 1 \ \wedge$ \\
%         $myReplies == yesReplies \, \rightarrow$} (Pick)
       
%  (Yes)    
%       edge  [bend left] node {$\mathbf{Reply}_{yes}!$ \ra \\ $myReplies++$} (Collect)

%  (Store)    
%       edge  [bend right] node [right, align=left]{\ra \\$if(reply = yes)\{$\\$ \ \ participants.add(other)$;\\ $ \ \ yesReplies++$\\$\}$ } (Collect)
      
%  (Pick)    
%       edge node [above,rotate = -23] {$\neg \chfig(participants,\color {red} \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ )$  \ra} (Idle)
%       edge node [above,rotate =  23] {$\chfig(participants, \color {red}  \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ ) \ $ \ra} (Report)

% (Report)    
%       edge      [loop above]          node {true}     (Report)

% (Idle)    
%       edge [bend left] node [hole, right, yshift=-10]{$\mathbf{DetectSmoke}??$} (No)
      
%  (No)    
%       edge node [hole] {$\mathbf{Reply}_{no}!$} (Idle)


% ;
  
% \end{tikzpicture}

% %}
         


% \end{minipage}%

% \caption{A smoke detector process.} 
% %  Transitions are labeled $\act,\, g
% %  \rightarrow u$ such that $\act$ is a communication action, $g$ is a Boolean
% %  guard and $u$ is an optional list of updates. The guard is omitted if it is
% %  $true$. Actions can be broadcast actions or pairwise actions. Broadcast-send
% %  (resp. broadcast-receive) actions are denoted $\actname!!$ (resp.
% %  $\actname??$). A pairwise-send (resp. pairwise-receive) action $\act$ is of
% %  the form $\actname_{msg}!$ (resp. $\actname_{msg}?$), where $\actname$ is the
% %  message label and $msg$ is the value communicated (if any). \textbf{Fire}? is
% %  an input action from the environment. \textbf{DetectFire}!! is an output
% %  broadcast to all other $n-1$ detectors to  check if they also detected the
% %  fire. Upon receiving \textbf{DetectFire}?? input broadcast action, the
% %  detector uses a pairwise action \textbf{Reply} to communicate $yes$ if it saw
% %  the fire and $no$ otherwise.}

% \label{fig:introExample}

% \end{figure*}




==> introfig_old.tex <==
\begin{figure*}[htp]
\begin{minipage}{0.9\linewidth}
\centering

\small{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=6.6cm,semithick,scale=0.5,every node/.style={transform shape}]

\tikzstyle{every state}=[font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center,minimum size=2cm]
\tikzstyle{every edge}=[font=\fontsize{11}{0}\selectfont, draw = black]

%%% node (states) definition%%%%%%

  \node[state,minimum size=2cm]	(Env)											{$Env.$};
  \node[state,minimum size=2cm]	(Init)			[ right = 3 cm of Env]					{$Init.$};
  \node[state,minimum size=2cm]	(Wait)		[ right of=Init]					{$Wait$};
  \node[state,minimum size=2cm] (Store)	[above right  of=Wait] 					{$Store$};
  \node[state,minimum size=2cm]	(Idle) 	[ below right= 0.7 cm and 6.6cm of Wait]       					{$Idle$};
  
  \node[state,minimum size=2cm]	(Pick) 			[below right = 6cm and 1cm of Wait] 				{$Pick$};
  \node[state,minimum size=2cm]	(Rep) 	[right  of=Pick]					{$Rep.$};

%%% paths definition%%%%%%

\draw
(Env) edge							node [align=center]{$fire? \rightarrow$ \\ $fireDet = true$} (Init)
(Init) edge		[bend right]	node [align=center,below,xshift=-20pt] {$Br!! fireDet, fireDet \rightarrow$ \\ $participants.add(self) $} (Wait)
	 	   edge			[bend left]		node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=5pt, xshift = -10pt]{$ Br!! fireDet, \neg fireDet \rightarrow$} (Wait)
 (Wait)	   edge			 				node [xshift=-0.3cm,rotate=18,below,rectangle,draw=red,dashed,thick,  inner sep=5pt,rotate=-90]{$ c= n - 1 \wedge fireDet \rightarrow$} (Pick)
 		   edge	node [below,rectangle,draw=red,dashed,thick,  inner sep=5pt,rotate=-15,yshift=-0.2cm]{$ c =n - 1 \wedge \neg fireDet \rightarrow$} (Idle)
 		   edge		[bend left,line width = 1.8,out=75]			node [align=center,xshift=90pt,rotate =45,yshift=70pt]{$Br_j?? input, c < n-1 \rightarrow$\\ $other = j;c++$} (Store)
(Store)	   edge		[bend left]			node [yshift=-5pt,align=center,rotate= 45,rectangle,draw=red,dashed,thick,  inner sep=5pt]{$(fireDet \wedge input) \rightarrow$ \\ $participants.add(other)$} (Wait)
 		   edge		[bend left,style={in=160,out=15}] 	node [align=center,above,rectangle,draw=red,dashed,thick,  inner sep=5pt, rotate= 45,yshift=11pt]{$(\neg input \vee \neg fireDet) \rightarrow$} (Wait)
(Rep) 	 	edge     	[loop above]        	node {$true$} 		(Rep)
(Idle) 	 	edge     	[loop above]        	node {$true$} 		(Idle)

(Pick)	   edge							node[above,rotate = 45] {$\neg choose(participants, 2 )\rightarrow  $} (Idle)
		   edge							node {$choose(participants, 2 )\rightarrow $} (Rep)
		   ;
  
\end{tikzpicture}

}
         


\end{minipage}%
\caption{\nour{fix first transition, it is not fireDet = true...}A smoke detector process. Transitions are labeled
$\act,\, g \rightarrow u$ such that $\act$ is a communication action, $g$ is a
Boolean guard and $u$ is a list of updates. An action $\act$ is of the form
$\actname!v$ ($\actname?v$, resp.), where $\actname$ is the message label and
$v$ is the value communicated. $fire?$ is an input action from the
environment. $Br!!fireDet$ is an output broadcast sending $fireDet$
to all other $n-1$ detectors. It is, in fact, implemented as a pairwise action 
forwarding the message to a broadcaster that, in turn, 
delivers it to everybody else. $Br_j??input$ is the corresponding 
input broadcast action, receiving from detector $j$ and writing the value into variable
$input$. The bold arrow from $Wait$ to $Store$ indicates $n-1$ transitions
each receiving a broadcast from the $n-1$ other smoke detectors.}
\label{fig:introExample}

\end{figure*}




==> introfig_onerep.tex <==
\begin{figure*}[htp]
\begin{minipage}{0.9\linewidth}
\centering

%\small{
\begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.5,every node/.style={transform shape}]

%\tikzstyle{every state}=[font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center,minimum size=2cm]
\tikzstyle{every edge}=[font=\fontsize{14}{0}\selectfont, draw = black, align=center]
\tikzstyle{every state}=[minimum size=2cm, font=\fontsize{13}{0}]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

%%% node (states) definition%%%%%%

  \node[state]	(Env)                                 {\st{Env}};
  \node[state]	(Ask)      [right = 2 cm of Env]				      {\st{Ask}};
  \node[state]	(Collect)	 [right = 5 cm of Ask]				      {\st{Collect}};
    \node[state]	(Decide)	 [right = 5 cm of Collect]				      {\st{Decide}};
  \node[state]  (Yes)      [above = 2.5 cm of Collect]         {\st{Yes}};
  \node[state]  (Store)    [below = 2.5 cm of Collect]         {\st{Store}};
  \node[state]  (No)       [below = 1 cm of Store]           {\st{No}};
  \node[state]  (Pick)     [right = 3 cm of Decide]        {\st{Pick}};
  \node[state]	(Idle) 	   [below right = 2 cm and 6cm of Pick]      {\st{Idle}};
  \node[state]	(Report) 	 [above right = 2 cm and 6cm of Pick]		  {\st{Report}};

%%% paths definition%%%%%%

\draw
(Env)       
      edge	node [distance=1cm] {\tr{Smoke}?} (Ask)
      edge  node [below,rotate =-31, yshift=-10]{ \tr{DetectSmoke}??} (No)
      

(Ask)       
      edge  node [above,hole] {\tr{DetectSmoke}!! \ra\\$participants.add(self)$}  (Collect)

(Collect)   
      edge  [bend left] node [hole, xshift=-3] {\tr{DetectSmoke}??} (Yes)
      
      edge  [bend right] node [left] {\tr{Reply_yes}? $\vee$ \tr{Reply_no}? \ra \\ 
        $totalReps++$} (Store)
      
      edge  node [hole]{$totalReps= n - 1 \ \wedge$ \\
        $myReps = yesReps \, \rightarrow$} (Decide)
       
 (Yes)    
      edge  [bend left] node {\tr{Reply_yes}! \ra \\ $myReps++$} (Collect)

 (Store)    
      edge  [bend right] node [right, align=left]{\ra \\$if(reply = yes)\{$\\$ \ \ participants.add(other)$;\\ $ \ \ yesReps++$\\$\}$ } (Collect)
      
 (Pick)    
      edge node [above,rotate = -23] {$\neg \chfig(participants,\color {red} \setlength{\fboxrule}{1.5pt} \dbox {\color {black}1}\color {black} \ )$  \ra} (Idle)
      edge node [above,rotate =  23] {$\chfig(participants, \color {red}  \setlength{\fboxrule}{1.5pt} \dbox {\color {black}1}\color {black} \ ) \ $ \ra} (Report)

%(Report)    
 %     edge      [loop above]          node {true}     (Report)

(Idle)    
      edge [bend left] node [hole, right, yshift=-10]{\tr{DetectSmoke}??} (No)
      
 (No)    
      edge node [hole] {\tr{Reply_no}!} (Idle)
 (Decide)    
      edge node  [below,rotate = -15,yshift = -6] [hole] {$yesReps < 2$} (Idle)
      edge node [hole] {$yesReps \ge 2$} (Pick)





;
  
\end{tikzpicture}

%}
         


\end{minipage}%

\caption{A smoke detector process with one reporter.} 
%  Transitions are labeled $\act,\, g
%  \rightarrow u$ such that $\act$ is a communication action, $g$ is a Boolean
%  guard and $u$ is an optional list of updates. The guard is omitted if it is
%  $true$. Actions can be broadcast actions or pairwise actions. Broadcast-send
%  (resp. broadcast-receive) actions are denoted $\actname!!$ (resp.
%  $\actname??$). A pairwise-send (resp. pairwise-receive) action $\act$ is of
%  the form $\actname_{msg}!$ (resp. $\actname_{msg}?$), where $\actname$ is the
%  message label and $msg$ is the value communicated (if any). \textbf{Fire}? is
%  an input action from the environment. \textbf{DetectFire}!! is an output
%  broadcast to all other $n-1$ detectors to  check if they also detected the
%  fire. Upon receiving \textbf{DetectFire}?? input broadcast action, the
%  detector uses a pairwise action \textbf{Reply} to communicate $yes$ if it saw
%  the fire and $no$ otherwise.}

\label{fig:onerep}

\end{figure*}




==> introfig_withChannels.tex <==
\begin{figure*}[tp]
\begin{minipage}{0.9\linewidth}
\centering

%\small{
\begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.49,every node/.style={transform shape}]

%\tikzstyle{every state}=[font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center,minimum size=2cm]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont, draw = black, align=center]
\tikzstyle{every state}=[minimum size=2cm, font=\fontsize{12}{0}]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

%%% node (states) definition%%%%%%

  \node[state]  (Env)                                 {\st{Env}};
  \node[state]  (Ask)      [right = 2 cm of Env]              {\st{Ask}};
  \node[state]  (Collect)  [right = 5 cm of Ask]              {\st{Collect}};
  \node[state]  (Yes)      [above = 1.7 cm of Collect]         {\st{Yes}};
  \node[state]  (No)       [below = 1.7 cm of Ask]           {\st{No}};
  \node[state]  (Pick)     [right = 5.7 cm of Collect]        {\st{Pick}};
%  \node[state]  (Idle)     [below right = 2.5 cm and 1cm of Pick]      {\textsc{Idle}};
%  \node[state]  (Report)   [above right = 2.5 cm and 1cm of Pick]     {\textsc{Report}};
  \node[state]  (Idle)     [below = 1.7 cm of Pick]      {\st{Idle}};
  \node[state]  (Report)   [above = 1.7 cm of Pick]     {\st{Report}};

%%% paths definition%%%%%%

\draw
(Env)       
      edge  node [distance=1cm] {\tr{Smoke}?} (Ask)
      edge  node [below,rotate =-43, yshift=-3]{ \tr{DetectSmoke}??} (No)
      

(Ask)       
      edge  node [above,hole] {\tr{DetectSmoke}!! \ra\\$participants.add(self)$}  (Collect)

(Collect)   
      edge  [bend left] node [hole, xshift=-3,yshift=5] {\tr{DetectSmoke}??} (Yes)
      
      edge  [out=200,in=250,looseness=7] node [left] {\tr{Reply}$_{no}$? \ra \\ 
      $totalReplies++$} (Collect)
      
      edge  [out=290,in=340,looseness=7] node [right] {\tr{Reply}$_{yes}$? \ra \\ 
      $totalReplies++;$ \\ 
      $participants.add(other);$\\ 
      $yesReplies++$} (Collect)
      
      edge  node [hole]{$totalReplies= n - 1 \ \wedge$ \\
        $myReplies = yesReplies \, \rightarrow$} (Pick)
       
 (Yes)    
      edge  [bend left] node [yshift=10] {\tr{Reply}$_{yes}$! \ra \\ $myReplies++$} (Collect)

 %(Store)    
  %    edge  [bend right] node [right, align=left]{\ra \\$if(reply = yes)\{$\\$ \ \ participants.add(other)$;\\ $ \ \ yesReplies++$\\$\}$ } (Collect)
      
 (Pick)    
      edge node [right] {$\neg \chfig(participants,\color {red} \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ )$  \ra} (Idle)
      edge node [right] {$\chfig(participants, \color {red}  \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ ) \ $ \ra} (Report)

      % edge node [above,yshift=20,rotate = -60] {$\neg \chfig(participants,\color {red} \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ )$  \ra} (Idle)
      % edge node [above,yshift=20,rotate =  60] {$\chfig(participants, \color {red}  \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ ) \ $ \ra} (Report)

(Report)    
      edge      [loop left]          node {true}     (Report)

(Idle)    
      edge [bend left,looseness=.5] node [hole, above]{\tr{DetectSmoke}??} (No)
      
 (No)    
      edge node [hole] {\tr{Reply}$_{no}$!} (Idle)


;
  
\end{tikzpicture}

%}
         


\end{minipage}%
\vspace{-1em}
\caption{A smoke detector process. \nour{talk about cons!} \edit{change the figure according to the new model, and edit the paragraph, about it, too}} 
\vspace{-1em}
%  Transitions are labeled $\act,\, g
%  \rightarrow u$ such that $\act$ is a communication action, $g$ is a Boolean
%  guard and $u$ is an optional list of updates. The guard is omitted if it is
%  $true$. Actions can be broadcast actions or pairwise actions. Broadcast-send
%  (resp. broadcast-receive) actions are denoted $\actname!!$ (resp.
%  $\actname??$). A pairwise-send (resp. pairwise-receive) action $\act$ is of
%  the form $\actname_{msg}!$ (resp. $\actname_{msg}?$), where $\actname$ is the
%  message label and $msg$ is the value communicated (if any). \textbf{Fire}? is
%  an input action from the environment. \textbf{DetectFire}!! is an output
%  broadcast to all other $n-1$ detectors to  check if they also detected the
%  fire. Upon receiving \textbf{DetectFire}?? input broadcast action, the
%  detector uses a pairwise action \textbf{Reply} to communicate $yes$ if it saw
%  the fire and $no$ otherwise.}

\label{fig:introExample}

\end{figure*}



% \begin{figure*}[htp]
% \begin{minipage}{0.9\linewidth}
% \centering

% %\small{
% \begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.5,every node/.style={transform shape}]

% %\tikzstyle{every state}=[font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center,minimum size=2cm]
% \tikzstyle{every edge}=[font=\fontsize{14}{0}\selectfont, draw = black, align=center]
% \tikzstyle{every state}=[minimum size=2cm, font=\fontsize{13}{0}]
% \tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

% %%% node (states) definition%%%%%%

%   \node[state]	(Env)                                 {\st{Env}};
%   \node[state]	(Ask)      [right = 2.5 cm of Env]				      {\st{Ask}};
%   \node[state]	(Collect)	 [right = 5 cm of Ask]				      {\st{Collect}};
%   \node[state]  (Yes)      [above = 2.5 cm of Collect]         {\st{Yes}};
%   \node[state]  (Store)    [below = 2.5 cm of Collect]         {\st{Store}};
%   \node[state]  (No)       [below = 1 cm of Store]           {\st{No}};
%   \node[state]  (Pick)     [right = 5.7 cm of Collect]        {\st{Pick}};
%   \node[state]	(Idle) 	   [below right = 2 cm and 6cm of Pick]      {\st{Idle}};
%   \node[state]	(Report) 	 [above right = 2 cm and 6cm of Pick]		  {\st{Report}};

% %%% paths definition%%%%%%

% \draw
% (Env)       
%       edge	node [distance=1cm] {$\mathbf{Smoke}?$} (Ask)
%       edge  node [below,rotate =-31, yshift=-10]{ $\mathbf{DetectSmoke}??$} (No)
      

% (Ask)       
%       edge  node [above,hole] {$\mathbf{DetectSmoke}!!$ \ra\\$participants.add(self)$}  (Collect)

% (Collect)   
%       edge  [bend left] node [hole, xshift=-3] {$\mathbf{DetectSmoke}??$} (Yes)
      
%       edge  [bend right] node [left] {$\mathbf{Reply}_{yes}? \vee \mathbf{Reply}_{no}?$ \ra \\ 
%         $totalReplies++$} (Store)
      
%       edge  node [hole]{$totalReplies= n - 1 \ \wedge$ \\
%         $myReplies == yesReplies \, \rightarrow$} (Pick)
       
%  (Yes)    
%       edge  [bend left] node {$\mathbf{Reply}_{yes}!$ \ra \\ $myReplies++$} (Collect)

%  (Store)    
%       edge  [bend right] node [right, align=left]{\ra \\$if(reply = yes)\{$\\$ \ \ participants.add(other)$;\\ $ \ \ yesReplies++$\\$\}$ } (Collect)
      
%  (Pick)    
%       edge node [above,rotate = -23] {$\neg \chfig(participants,\color {red} \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ )$  \ra} (Idle)
%       edge node [above,rotate =  23] {$\chfig(participants, \color {red}  \setlength{\fboxrule}{1.5pt} \dbox {\color {black}2}\color {black} \ ) \ $ \ra} (Report)

% (Report)    
%       edge      [loop above]          node {true}     (Report)

% (Idle)    
%       edge [bend left] node [hole, right, yshift=-10]{$\mathbf{DetectSmoke}??$} (No)
      
%  (No)    
%       edge node [hole] {$\mathbf{Reply}_{no}!$} (Idle)


% ;
  
% \end{tikzpicture}

% %}
         


% \end{minipage}%

% \caption{A smoke detector process.} 
% %  Transitions are labeled $\act,\, g
% %  \rightarrow u$ such that $\act$ is a communication action, $g$ is a Boolean
% %  guard and $u$ is an optional list of updates. The guard is omitted if it is
% %  $true$. Actions can be broadcast actions or pairwise actions. Broadcast-send
% %  (resp. broadcast-receive) actions are denoted $\actname!!$ (resp.
% %  $\actname??$). A pairwise-send (resp. pairwise-receive) action $\act$ is of
% %  the form $\actname_{msg}!$ (resp. $\actname_{msg}?$), where $\actname$ is the
% %  message label and $msg$ is the value communicated (if any). \textbf{Fire}? is
% %  an input action from the environment. \textbf{DetectFire}!! is an output
% %  broadcast to all other $n-1$ detectors to  check if they also detected the
% %  fire. Upon receiving \textbf{DetectFire}?? input broadcast action, the
% %  detector uses a pairwise action \textbf{Reply} to communicate $yes$ if it saw
% %  the fire and $no$ otherwise.}

% \label{fig:introExample}

% \end{figure*}




==> introreset2ch.tex <==
\begin{figure*}[t]
\begin{minipage}{0.9\linewidth}
\centering
\vspace{-0.5in}
\small{

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=6.5cm,semithick,scale=0.39,every node/.style={transform shape}]
\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{11}{0}\selectfont, draw = black]

%%% node (states) definition%%%%%%

  \node[state,minimum size=2cm]	(Env)											{$ENV.$};
  \node[state,minimum size=2cm]	(Init)			[ right = 3 cm of Env]					{$Init.$};
  \node[state,minimum size=2cm]	(Wait)		[ right of=Init]					{$Wait$};
  \node[state,minimum size=2cm] (Store)	[above right  of=Wait] 					{$Store$};
  \node[state,minimum size=2cm]	(Idle) 	[ below right= 0.7 cm and 6.6cm of Wait]       					{$Idle$};
  
  \node[state,minimum size=2cm]	(Pick) 			[below right = 6cm and 1cm of Wait] 				{$Pick$};
  \node[state,minimum size=2cm]	(Rep) 	[right  of=Pick]					{$Rep.$};
  \node[state,minimum size=2cm]	(New) 	[left  of=Pick]					{$Call$};

%%% paths definition%%%%%%

\draw(Env) edge							node [align=center]{$fire? \rightarrow$ \\ $fireDet = true$} (Init)
	 (Init) edge		[bend right]	node [align=center,below,xshift=-20pt] {$Br!! fireDet, fireDet = true \rightarrow$ \\ $participants.add(self) $} (Wait)
	 	   edge			[bend left]		node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=5pt]{$ Br!! fireDet, fireDet = false \rightarrow$} (Wait)
 (Wait)	   edge			 				node [xshift=-0.3cm,rotate=18,below,rectangle,draw=red,dashed,thick,  inner sep=5pt,rotate=-90]{$ c= n - 1 \wedge fireDet = true \rightarrow$} (Pick)
 	   edge	node [below,rectangle,draw=red,dashed,thick,  inner sep=5pt,rotate=-15,yshift=-0.2cm]{$ c =n - 1 \wedge fireDet = false \rightarrow$} (Idle)
 	   edge		[bend left,line width = 1.8,out=75]		node [align=center,xshift=90pt,rotate =45,yshift=70pt]{$Br_j?? input, c < n-1 \rightarrow$\\ $other = j;c++$} (Store)
(Store)	   edge		[bend left]			node [yshift=-5pt,align=center,rotate= 45,rectangle,draw=red,dashed,thick,  inner sep=5pt]{$(fireDet \wedge input) \rightarrow$ \\ $participants.add(other)$} (Wait)
 		   edge		[bend left,style={in=160,out=15}] 	node [align=center,above,rectangle,draw=red,dashed,thick,  inner sep=5pt, rotate= 45,yshift=11pt]{$(\neg input \vee \neg fireDet) \rightarrow$} (Wait)
 		   
 		   (Pick)	   edge							node[above,rotate = 45] {$\neg \chfig(participants, 2 )\rightarrow  $} (Idle)
		   edge							node {$\chfig(participants, 2 )\rightarrow $} (Rep)
	 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	 
	 (Rep) edge	 [bend left] node {$\chfig(winners,1)$}(New) 
	 (New) edge	 [bend left] node {$reset??$}(Env)
	 (Idle) edge [bend right,out=-100,in=-90,looseness=1.3] node [above]{$reset??$} (Env)
	 (Rep) edge	  node [above,rotate=100] {$\neg \chfig(winners,1)$}(Idle)
		   ;
  

\end{tikzpicture}
}
         


\end{minipage}%
\vspace{-1em}
\caption{A smoke detector processes definition that includes a reset and a second \chfig operation over the winners set of the first \chfig operation.}
\label{fig:introreset2ch}
\vspace{-1.5em}
\end{figure*}




==> introwithreset.tex <==
\begin{figure*}[htp]
\begin{minipage}{0.8\linewidth}
\centering

\small{

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=6.6cm,semithick,scale=0.5,every node/.style={transform shape}]
\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{15}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{11}{0}\selectfont, draw = black]

%%% node (states) definition%%%%%%

  \node[state,minimum size=2cm]	(Env)											{$Env.$};
  \node[state,minimum size=2cm]	(Init)			[ right = 3 cm of Env]					{$Init.$};
  \node[state,minimum size=2cm]	(Wait)		[ right of=Init]					{$Wait$};
  \node[state,minimum size=2cm] (Store)	[above right  of=Wait] 					{$Store$};
  \node[state,minimum size=2cm]	(Idle) 	[ below right= 0.7 cm and 6.6cm of Wait]       					{$Idle$};
  
  \node[state,minimum size=2cm]	(Pick) 			[below right = 6cm and 1cm of Wait] 				{$Pick$};
  \node[state,minimum size=2cm]	(Rep) 	[right  of=Pick]					{$Rep.$};

%%% paths definition%%%%%%

\draw(Env) edge							node [align=center]{$fire? \rightarrow$ \\ $fireDet = true$} (Init)
	 (Init) edge		[bend right]	node [align=center,below,xshift=-20pt] {$Br!! fireDet, fireDet = true \rightarrow$ \\ $participants.add(self) $} (Wait)
	 	   edge			[bend left]		node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=5pt]{$ Br!! fireDet, fireDet = false \rightarrow$} (Wait)
 (Wait)	   edge			 				node [xshift=-0.3cm,rotate=18,below,rectangle,draw=red,dashed,thick,  inner sep=5pt,rotate=-90]{$ c= n - 1 \wedge fireDet = true \rightarrow$} (Pick)
 		   edge	node [below,rectangle,draw=red,dashed,thick,  inner sep=5pt,rotate=-15,yshift=-0.2cm]{$ c =n - 1 \wedge fireDet = false \rightarrow$} (Idle)
 		   edge		[bend left,line width = 1.8,out=75]			node [align=center,xshift=100pt,rotate =45,yshift=70pt]{$Br_j?? input, c < n-1 \rightarrow$ \\$ other = j$\\$c++$} (Store)
(Store)	   edge		[bend left]			node [yshift=-5pt,align=center,rotate= 45,rectangle,draw=red,dashed,thick,  inner sep=5pt]{$(fireDet \wedge input) \rightarrow$ \\ $participants.add(other)$} (Wait)
 		   edge		[bend left,style={in=160,out=20}] 	node [align=center,above,rectangle,draw=red,dashed,thick,  inner sep=5pt, rotate= 45,yshift=7pt]{$(input \vee fireDet)$ \\$ 
 = false \rightarrow$} (Wait)
(Pick)	   edge							node[above,rotate = 45] {$\neg \chfig(participants, 2 )\rightarrow  $} (Idle)
		   edge							node {$\chfig(participants, 2 )\rightarrow $} (Rep)
		   (Rep) edge [bend left, out =60] node {$reset??$} (Env)
		   (Idle) edge [bend right,out=-100,in=-90,looseness=1.5] node [above]{$reset??$} (Env);
  

\end{tikzpicture}











}
         


\end{minipage}%
\caption{Smoke detectors with reset signals }
\label{introreset}
\end{figure*}




==> mappedIntroFig.tex <==
\begin{figure*}[tp]
\begin{minipage}{0.9\linewidth}
\centering
\begin{tikzpicture}[->,>=stealth',auto,node distance=8cm,semithick,scale=0.49,every node/.style={transform shape}]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont, draw = black, align=center]
\tikzstyle{every state}=[minimum size=2cm, font=\fontsize{12}{0}]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3]

%%% node (states) definition%%%%%%
  \node[state]  (Env)                                 {\st{Env}};
  \node[state]  (Ask)      [right = 1.7 cm of Env]              {\st{Ask}};
  \node[state]  (Collect)  [right = 5.5 cm of Ask]              {\st{Collect}};
 \node[state]  (No)       [below = 1.7 cm of Ask]           {\st{No}};
 \node[state]  (Pick)     [right = 2  cm of Collect]        {\st{Pick}};
 \node[state]  (Yes1)      [above = 1.7 cm of Ask]         {\st{Yes1}};
 \node[state]  (Yes2)      [above = 1.7 cm of Pick]         {\st{Yes2}};
  \node[state]  (Idle)     [below = 1.7 cm of Pick]      {\st{Idle}};
  \node[state]  (Report)   [right= 5 cm of Pick]     {\st{Report}};

%%% paths definition%%%%%%

\draw
(Env)     edge  node [distance=1cm] {} (Ask)
(Env)     edge  node [below,rotate =-43, yshift=-3]{ \tr{DetectSmoke}??} (No)
      

(Ask)     edge  node [above] {\tr{DetectSmoke}!!, \\ $\{\st{Env},\st{Ask},\st{Pick},\st{Idle},\st{Pick}\}$} (Collect)
(Ask)     edge  [bend left] node [xshift=-3] {\tr{DetectSmoke}??} (Yes1)

(Collect) edge  node []{\tr{repAll}} (Pick)

(Yes1)    edge  [bend left] node [] {\tr{repAll}} (Ask)
(Yes2)    edge  [bend left] node [] {\tr{repAll}} (Pick)

(Pick)    edge  [bend left] node [xshift=-3] {\tr{DetectSmoke}??} (Yes2)
(Pick)    edge node [right] {\tr{b}??} (Idle)
(Pick)    edge node [above] {\tr{b}!!, \\ $\{\st{Pick},\st{No},\st{Idle}\}$ } (Report)

(Report)  edge      [loop above]          node {true}     (Report)

(Idle)    edge [bend left,looseness=.5] node [ above]{\tr{DetectSmoke}??} (No)
      
 (No)     edge node [] {\tr{repAll}} (Idle)
;
  
\end{tikzpicture}     
\end{minipage}
\caption{The smoke detector process in the \hlm (that corresponds to the process in \figref{introExample}). Note that \tr{b} is a $2$-broadcast action. Since the destination state for the \tr{DetectSmoke}!! transition (i.e. the \st{Collect} state) does not show up in any guard in the system, the broadcast \tr{DetectSmoke} satisfies Condition (B1) of well-behaved (ref. \secref{parametrizedSafety}). Similar reasoning for the broadcast \tr{b}.
%(2) the environment is modeled as an internal transition\editt{revise.}, and (3) 
Finally, we omit the guards on the broadcast-receive transitions for clarity.
%\edit{todo: say that b is a 2-breoadcast, and say that repAll is a negotation step. same guard to ?? and env is an internal transition. both broadcasts satisfy well behavedness, and the itnernal satisfy the itenral condition.}
} 

\label{fig:OldMappedIntroExample}

\end{figure*}




==> pairwisesats.tex <==
%
%\begin{figure*}
%%\begin{subfigure}{.9\textwidth}
%%  \centering
%%\begin{minipage}{0.5\textwidth}
%%\footnotesize
%%\nour{think of something other than consensus.}
%%\begin{dsl}
%%  machine SATS {
%%  variables 
%%     bool direction
%%     Set FlySet = All, EnterSet, LeftSet, RightSet, BaseSet, FromLeftSet, FromRightsSet, ApproachSet 
%%  actions 
%%    env Miss : unit
%%    env Land : unit
%%    Sync : unit
%%
%%  initial mode Fly 
%%    on [EnterSet , _] = Consensus(FlySet,5) do 
%%      if(EnterSet.contains(self)) 
%%        goto Enter
%%  mode Enter 
%%    on [LeftSet , RightSet] = Consensus(EnterSet, 2) do 
%%      if(LeftSet.contains(self)) 
%%        direction = left
%%        goto HoldLeft
%%      else 
%%        direction = right
%%        goto HoldRight
%%  mode HoldLeft 
%%    on [FromLeftSet , _] = Consensus(LeftSet, 1) do 
%%      if(FromLeftSet.contains(self)) 
%%\end{dsl}
%%\nour{here:}
%%\begin{dsl}
%%        Rendezvous(Sync)
%%        goto Ask
%%      else 
%%        goto Idle
%%  mode HoldRight 
%%    on [FromRightSet , _] = Consensus(RightSet, 1) do 
%%      if(FromRightSet.contains(self)) 
%%\end{dsl}
%%\nour{here:}
%%\begin{dsl}
%%        Rendezvous(Sync)
%%        goto Ask
%%      else 
%%        goto Idle
%%\end{dsl}
%%\end{minipage}
%%\hfill
%%\footnotesize
%%\begin{minipage}{0.45\textwidth}
%%\begin{dsl}
%%  mode Base 
%%    on [ApproachSet , _] = Consensus(BaseSet, 1) do 
%%      if(ApproachSet.contains(self)) 
%%        goto FinalApproach
%%      else 
%%        goto Idle
%%  mode FinalApproach 
%%    on Miss do 
%%      if(direction = left) 
%%        goto HoldLeft
%%      else 
%%        goto HoldRight
%%    on Land do 
%%      goto Runway
%%\end{dsl}
%%\nour{here:}
%%\begin{dsl}
%%  mode Ask 
%%    on Rendezvous(Sync) do 
%%      BaseSet.add(self)
%%      BaseSet.add(other) 
%%      goto Base 
%%  mode Idle  
%%\end{dsl}
%%\end{minipage}
%%\caption{Small Aircraft Transpotation System (SATS) protocol: definition in DSL} 
%%\label{fig:satscode} 
%%\end{subfigure}
%%\par\bigskip
%%\begin{subfigure}{.9\textwidth}
%  \centering
%
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.1cm,semithick,scale=0.45,every node/.style={transform shape}]
%
%
%\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{15.5}{0}\selectfont, thick, fill=white,align=center]
%\tikzstyle{every edge}=[font=\fontsize{15}{0}\selectfont, draw = black,align=center]
%\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3,inner sep=5pt]
%\tikzstyle{fs} = [font=\fontsize{16}{0}\selectfont]
%%%% node (states) definition%%%%%%
%
%
%  \node[state]	(fly)			at (0,4)	    	{\st{Fly}};
%  \node[state]	(enter)		at (4.6,0)       	{\st{Enter}};
%  \node[state]	(hold left)	at (10.35,5)	    {\st{Hold}\\\st{Left}};
%  \node[state] 	(hold right)	at (10.35,-5)		{\st{Hold}\\\st{Right}};
%  \node[state]	(base) 	 	at (16.1,0)		{\st{Base}};
%  \node[state]	(final app) 	at (23.1,0)		{\st{Final}\\\st{App}};  
%  \node[state]	(runway) 	at (23.1,-5) 	{\st{Runway}};
%
%%
%%  \node[state]	(fly)										                  {\st{Fly}};
%%  \node[state]	(enter)		[right = 3.3 cm of fly]					        {\st{Enter}};
%%  \node[state]	(hold left)	[above right = 4.5cm of enter]		    {\st{Hold}\\\st{Left}};
%%  \node[state] 	(hold right)	[below right  = 4.5cm of enter] 		{\st{Hold}\\\st{Right}};
%%  \node[state]	(base) 	[below right  = 4.5cm of hold left]       			{\st{Base}};
%%  \node[state]	(final app) 	[right = 4cm of base]       			{\st{Final}\\\st{App}};  
%%\node[state]	(runway) 	[right = 1.8 cm of final app]   	{\st{Runway}};
%
%
%%%% paths definition%%%%%%
%
%
%\draw
%(fly)			edge                           		node [fs, rotate = -41.01,xshift=-60]{$\chfig(FlySet, 4)$} 											(enter)              
%%       		edge       	[loop above]		node {$\neg \chfig(FlySet, 4)$} 														(fly)
%(enter) 		edge									node [fs, below, rotate = 41.01]{$dir = l$} 										(hold left)
%            	edge									node [fs,above, rotate = 41.01]{$\chfig(EnterSet, \redbox{2})$} 			(hold left)
%            	edge									node [fs, below, rotate = -41.01]{$dir = r$} 									(hold right)
%            	edge									node [fs,above, rotate = -41.01]{$\neg \chfig(EnterSet, \redbox{2})$} 	(hold right)
%(hold left)  	%edge		[loop above] 		node {$\neg \chfig(LeftSet, 1)$} 													(hold left)
%             	edge									node [fs, above,rotate = -41.01]{$ \chfig(LeftSet, \redbox{1})$} 			(base)
%(base)       	edge									node  [fs, yshift=6]{$\chfig(BaseSet, \redbox{1})$} 							(final app)
%%(base)     edge			[]						node [above] {$\neg \chfig(BaseSet, \redbox{1})$} 							(ask)
%             	%edge		[loop above]	    node {$\neg \chfig(BaseSet, 1)$} 													(base)
%(hold right) 	%edge		[loop below]		node {$\neg \chfig(RightSet, 1)$} 													(hold right)
%             	edge									node[fs, above, rotate = 41.01] {$\chfig(RightSet, \redbox{1})$} 		(base)
%(final app)	edge       	[bend left ]      	node [fs, hole,xshift=-1.8cm][above]  {\tr{miss}? \\ $dir = r$} 			(hold right)
%   				edge       	[bend right]      	node [fs, hole,xshift=-1.8cm][below] {\tr{miss}? \\ $dir = l$}  				(hold left)
%   				edge                           		node [fs, rotate = -90, hole, yshift=15, xshift=-30]{\tr{land?}} 				
%(runway)
%%
%%
%%
%
%       
%
%%
%%
%%
%%(miss left)  edge   [bend right]   node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above]{$true$}									(hold left)
%%(miss right) 	edge       [bend left]       	node[rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm] [above]{$true$} 								(hold right)
%
%
%%(land) 	 	edge     	[loop below]        	node {$true$} 										(land)  
%%(runway) 	edge                           		node [above]{$true$} 								(land)
%
%;
%\end{tikzpicture}
%\caption{SATS protocol: finite-state, input-output machine representation.} %The \st{Idle} zone is not shown.} 
%\label{fig:satsfig}
%%\end{subfigure}
%\end{figure*}

















\begin{figure*}
  \centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.1cm,semithick,scale=0.45,every node/.style={transform shape}]
\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{15.5}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{15}{0}\selectfont, draw = black,align=center]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3,inner sep=5pt]
\tikzstyle{fs} = [font=\fontsize{16}{0}\selectfont]
%%% node (states) definition%%%%%%
  \node[state]	(fly)			at (0,0)	    	{\st{Fly}};
  \node[state]	(enter)		at (6,0)       	{\st{Enter}};
  \node[state]	(hold left)	at (10,6.5)	    	{\st{Hold}\\\st{Left}};
  \node[state] 	(hold right)	at (10,-6.5)	{\st{Hold}\\\st{Right}};
  \node[state]	(base) 	 	at (14,0)		{\st{Base}};
  \node[state]	(final app) 	at (21,0)		{\st{Final}\\\st{App}};  
\node[state]		(runway) 	at (25.1,0) 	{\st{Runway}};
%
%  \node[state]	(fly)										                  {\st{Fly}};
%  \node[state]	(enter)		[right = 3.3 cm of fly]					        {\st{Enter}};
%  \node[state]	(hold left)	[above right = 4.5cm of enter]		    {\st{Hold}\\\st{Left}};
%  \node[state] 	(hold right)	[below right  = 4.5cm of enter] 		{\st{Hold}\\\st{Right}};
%  \node[state]	(base) 	[below right  = 4.5cm of hold left]       			{\st{Base}};
%  \node[state]	(final app) 	[right = 4cm of base]       			{\st{Final}\\\st{App}};  
%\node[state]	(runway) 	[right = 1.8 cm of final app]   	{\st{Runway}};
%%% paths definition%%%%%%
\draw
(fly) 		edge                           		node [fs, yshift=8]{$\chfig(FlySet, 4)$} 								(enter)              
%       		 	edge       [loop above]        node {$\neg \chfig(FlySet, 4)$} 								(fly)
(enter) 		edge					node [fs, below, rotate = 58.4]{$dir = l$} 				(hold left)
            edge					node [fs,above, rotate = 58.4]{$\chfig(EnterSet, \redbox{2})$} 		(hold left)
            edge					node [fs, below, rotate = -58.4]{$dir = r$} 				(hold right)
            edge					node [fs,above, rotate = -58.4]{$\neg \chfig(EnterSet, \redbox{2})$} 	(hold right)
(hold left)  	%edge	[loop above] 		node {$\neg \chfig(LeftSet, 1)$} 								(hold left)
             		edge					node [fs, above,rotate = -58.4]{$ \chfig(LeftSet, \redbox{1})$} 				(base)
(base)       	edge					node  [fs, yshift=6]{$\chfig(BaseSet, \redbox{1})$} 								(final app)
%(base)       	edge	[]				node [above] {$\neg \chfig(BaseSet, \redbox{1})$} 								(ask)
             		%edge	[loop above]	    	node {$\neg \chfig(BaseSet, 1)$} 								(base)
(hold right) 	%edge	[loop below]		node {$\neg \chfig(RightSet, 1)$} 								(hold right)
             		edge					node[fs, above, rotate = 58.4] {$\chfig(RightSet, \redbox{1})$} 				(base)
(final app)	edge       [bend left ]      	node [fs, hole,xshift=-1.8cm][above]  {\tr{miss}? \\ $dir = r$} 				(hold right)
   			edge       [bend right]      	node [fs, hole,xshift=-1.8cm][below] {\tr{miss}? \\ $dir = l$}  				(hold left)
   			edge                           		node [fs, hole, yshift=6]{\tr{land?}} 				
					(runway)
%
%
%
%
%
%
%(miss left)  edge   [bend right]   node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above]{$true$}									(hold left)
%(miss right) 	edge       [bend left]       	node[rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm] [above]{$true$} 								(hold right)
%(land) 	 	edge     	[loop below]        	node {$true$} 										(land)  
%(runway) 	edge                           		node [above]{$true$} 								(land)
;
\end{tikzpicture}
\caption{The landing protocol of the Small Aircraft Transportation System} %The \st{Idle} zone is not shown.} 
\label{fig:satsfig}
%\end{subfigure}
\end{figure*}


==> pairwisesats2.tex <==
\begin{figure*}
%\begin{subfigure}{.9\textwidth}
%  \centering
%\begin{minipage}{0.5\textwidth}
%\footnotesize
%\nour{think of something other than consensus.}
%\begin{dsl}
%  machine SATS {
%  variables 
%     bool direction
%     Set FlySet = All, EnterSet, LeftSet, RightSet, BaseSet, FromLeftSet, FromRightsSet, ApproachSet 
%  actions 
%    env Miss : unit
%    env Land : unit
%    Sync : unit
%
%  initial mode Fly 
%    on [EnterSet , _] = Consensus(FlySet,5) do 
%      if(EnterSet.contains(self)) 
%        goto Enter
%  mode Enter 
%    on [LeftSet , RightSet] = Consensus(EnterSet, 2) do 
%      if(LeftSet.contains(self)) 
%        direction = left
%        goto HoldLeft
%      else 
%        direction = right
%        goto HoldRight
%  mode HoldLeft 
%    on [FromLeftSet , _] = Consensus(LeftSet, 1) do 
%      if(FromLeftSet.contains(self)) 
%\end{dsl}
%\nour{here:}
%\begin{dsl}
%        Rendezvous(Sync)
%        goto Ask
%      else 
%        goto Idle
%  mode HoldRight 
%    on [FromRightSet , _] = Consensus(RightSet, 1) do 
%      if(FromRightSet.contains(self)) 
%\end{dsl}
%\nour{here:}
%\begin{dsl}
%        Rendezvous(Sync)
%        goto Ask
%      else 
%        goto Idle
%\end{dsl}
%\end{minipage}
%\hfill
%\footnotesize
%\begin{minipage}{0.45\textwidth}
%\begin{dsl}
%  mode Base 
%    on [ApproachSet , _] = Consensus(BaseSet, 1) do 
%      if(ApproachSet.contains(self)) 
%        goto FinalApproach
%      else 
%        goto Idle
%  mode FinalApproach 
%    on Miss do 
%      if(direction = left) 
%        goto HoldLeft
%      else 
%        goto HoldRight
%    on Land do 
%      goto Runway
%\end{dsl}
%\nour{here:}
%\begin{dsl}
%  mode Ask 
%    on Rendezvous(Sync) do 
%      BaseSet.add(self)
%      BaseSet.add(other) 
%      goto Base 
%  mode Idle  
%\end{dsl}
%\end{minipage}
%\caption{Small Aircraft Transpotation System (SATS) protocol: definition in DSL} 
%\label{fig:satscode} 
%\end{subfigure}
%\par\bigskip
%\begin{subfigure}{.9\textwidth}
  \centering

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.1cm,semithick,scale=0.38,every node/.style={transform shape}]


\tikzstyle{every state}=[minimum size=2cm,font=\fontsize{14}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{14}{0}\selectfont, draw = black,align=center]
\tikzstyle{hole}=[rectangle,draw=red,dashed,thick,yshift=3,inner sep=5pt]

%%% node (states) definition%%%%%%


  \node[state]	(fly)										                  {\st{Fly}};
  \node[state]	(enter)		[right = 3.3 cm of fly]					        {\st{Enter}};
  \node[state]	(hold left)	[above right = 4.5cm of enter]		    {\st{Hold}\\\st{Left}};
  \node[state] 	(hold right)	[below right  = 4.5cm of enter] 		{\st{Hold}\\\st{Right}};
  \node[state]	(ask) 		[below right  = 4.5cm of hold left] 		  {\st{Ask}};
  \node[state]	(base) 	[right = 3.5cm of ask]       			{\st{Base}};
  \node[state]	(final app) 	[right = 4cm of base]       			{\st{Final}\\\st{App}};  %\node[state]	(miss left) 	[above left of=final app]		{\st{Miss}\\\st{Left}};
  %\node[state]	(miss right) 	[below left of=final app]   {\st{Miss}\\\st{Right}};
%  \node[state]	(runway) 	[below = 3.5 cm of final app]   	{\st{Runway}};
    \node[state]	(runway) 	[right = 1.8 cm of final app]   	{\st{Runway}};
  %\node[state]	(land) 		[left  of=runway]       			  {\st{Land}};


%%% paths definition%%%%%%


\draw
(fly) 		edge                           		node [yshift=8]{$\chfig(FlySet, 4)$} 								(enter)              
%       		 	edge       [loop above]        node {$\neg \chfig(FlySet, 4)$} 								(fly)
(enter) 		edge					node [below, rotate = 45]{$dir = l$} 				(hold left)
            edge					node [fill=none,above, rotate = 45]{$\chfig(EnterSet, \redbox{2})$} 		(hold left)
            edge					node [below, rotate = -45]{$dir = r$} 				(hold right)
            edge					node [fill=none,above, rotate = -45]{$\neg \chfig(EnterSet, \redbox{2})$} 	(hold right)
(hold left)  	%edge	[loop above] 		node {$\neg \chfig(LeftSet, 1)$} 								(hold left)
             		edge					node [above,rotate = -45]{$ \chfig(LeftSet, \redbox{1})$} 				(ask)
(base)       	edge					node  [yshift=6]{$\chfig(BaseSet, \redbox{1})$} 								(final app)
%(base)       	edge	[]				node [above] {$\neg \chfig(BaseSet, \redbox{1})$} 								(ask)
             		%edge	[loop above]	    	node {$\neg \chfig(BaseSet, 1)$} 								(base)
(hold right) 	%edge	[loop below]		node {$\neg \chfig(RightSet, 1)$} 								(hold right)
             		edge					node[above, rotate = 45] {$\chfig(RightSet, \redbox{1})$} 				(ask)
(final app)	edge       [bend left ]      	node [hole,xshift=-1.8cm][above]  {$miss?$ \\ $dir = r$} 				(hold right)
   			edge       [bend right]      	node [hole,xshift=-1.8cm][below] {$miss?$ \\ $dir = l$}  				(hold left)
   			edge                           		node [hole, yshift=6]{$land?$} 				
					(runway)
%
%
%
%
(ask)       	edge	[bend right]			node [below] {\tr{sync_{other}?}\\$BaseSet.add(self,other)$} 								(base)
%(ask)       	edge	[bend right]			node [below] {\tr{sync_{other}?}\\BaseSet.add(self) \\BaseSet.add(other) } 								(base)

%(ask)       	edge	[bend left]				node [above] { \tr{sync_{other}!}\\BaseSet.add(self) \\BaseSet.add(other)} 								(base)
(ask)       	edge	[bend left]				node [above] { \tr{sync_{other}!}\\$BaseSet.add(self,other)$} 								(base)

       

%
%
%
%(miss left)  edge   [bend right]   node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above]{$true$}									(hold left)
%(miss right) 	edge       [bend left]       	node[rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm] [above]{$true$} 								(hold right)


%(land) 	 	edge     	[loop below]        	node {$true$} 										(land)  
%(runway) 	edge                           		node [above]{$true$} 								(land)

;
\end{tikzpicture}
\caption{SATS protocol: finite-state, input-output machine representation. The \st{Idle} mode is not shown in the figure.} 
\label{fig:satsfig}
%\end{subfigure}
\end{figure*}


==> satsfig.tex <==
\begin{figure*}[tb]
\begin{minipage}{0.99\linewidth}

\centering
\small{

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.1cm,semithick,scale=0.5,every node/.style={transform shape}]


\tikzstyle{every state}=[font=\fontsize{13}{0}\selectfont, thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont, draw = black]
%%% node (states) definition%%%%%%


  \node[state,minimum size=2cm]	(fly)										                  {\st{Fly}};
  \node[state,minimum size=2cm]	(enter)		[ right of=fly]					        {\st{Enter}};
  \node[state,minimum size=2cm]	(hold left)	[above right of=enter]		    {\st{Hold}\\\st{Left}};
  \node[state,minimum size=2cm] 	(hold right)	[below right of=enter] 		{\st{Hold}\\\st{Right}};
  \node[state,minimum size=2cm]	(base) 		[below right of=hold left] 		  {\st{Base}};
  \node[state,minimum size=2cm]	(final app) 	[right of=base]       			{\st{Final}\\\st{App}};
  %\node[state,minimum size=2cm]	(miss left) 	[above left of=final app]		{\st{Miss}\\\st{Left}};
  %\node[state,minimum size=2cm]	(miss right) 	[below left of=final app]   {\st{Miss}\\\st{Right}};
  \node[state,minimum size=2cm]	(runway) 	[below = 3.5 cm of final app]   	{\st{Runway}};
  \node[state,minimum size=2cm]	(land) 		[left  of=runway]       			  {\st{Land}};


%%% paths definition%%%%%%


\draw
(fly) 		edge                           		node {$\chfig(set_1, 4)$} 								(enter)              
       		 	edge       [loop above]        node {$\neg \chfig(set_1, 4)$} 								(fly)
(enter) 		edge					node [below, rotate = 45]{$dir = l$} 				(hold left)
             		edge					node [fill=none,above, rotate = 45]{$\chfig(set_2, 2)$} 		(hold left)
             		edge					node [below, rotate = -45]{$dir = r$} 				(hold right)
             		edge					node [fill=none,above, rotate = -45]{$\neg \chfig(set_2, 2)$} 	(hold right)
(hold left)  	edge	[loop above] 		node {$\neg \chfig(set_3, 1)$} 								(hold left)
             		edge					node [above,rotate = -45]{$ \chfig(set_3, 1)$} 				(base)
(base)       	edge					node {$\chfig(set_5, 1)$} 								(final app)
             		edge	[loop above]	    	node {$\neg \chfig(set_5, 1)$} 								(base)
(hold right) 	edge	[loop below]		node {$\neg \chfig(set_4, 1)$} 								(hold right)
             		edge					node[above, rotate = 45] {$\chfig(set_4, 1)$} 				(base)
(final app)	edge       [bend left]      	node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.4cm,xshift=-0.4cm][above, rotate = 25]  {$miss?, dir = r$} 				(hold right)
   			edge       [bend right]      	node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above, rotate = -25] {$miss?, dir = l$}  				(hold left)
   			edge                           		node [rectangle,draw=red,dashed,thick,  inner sep=5pt, xshift=0.2cm]{$land?$} 									(runway)
%(miss left)  edge   [bend right]   node [rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm][above]{$true$}									(hold left)
%(miss right) 	edge       [bend left]       	node[rectangle,draw=red,dashed,thick,  inner sep=5pt,yshift=0.2cm] [above]{$true$} 								(hold right)


(land) 	 	edge     	[loop below]        	node {$true$} 										(land)  
(runway) 	edge                           		node [above]{$true$} 								(land);


\end{tikzpicture}
}

\end{minipage}
\vspace{-1em}
\caption{\nour{issue adding the Idle state is going to make this ugly... the self loops needs to be removed.} SATS protocol description. If a transition has updates, they show up under the arrow. \label{fig:sats}} 
\vspace{-1em}
\end{figure*}




==> smokemodel.tex <==
\begin{figure*}[tb]
\begin{minipage}{0.9\linewidth}

\squeezecaption
\centering

\small{

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=6cm,semithick,scale=0.40, every node/.style={transform shape}]

\tikzstyle{every state}=[font=\fontsize{15}{0}\selectfont,thick, fill=white,align=center]
\tikzstyle{every edge}=[font=\fontsize{13}{0}\selectfont,draw=black]

%%% node (states) definition%%%%%%

  \node[state,minimum size=2cm]	(Env)											{$Env.$};
  \node[state,minimum size=2cm]	(wait1)			[above right= 1cm and 4cm of Env]					{$Wait_1$};
  \node[state,minimum size=2cm]	(wait2)		[ below right = 1cm and 4cm of Env]					{$Wait_2$};
  
  \node[state,minimum size=2cm]	(Idle) 	[ right of =wait1]       					{$Idle$};
  
  \node[state,minimum size=2cm]	(Pick) 			[right of =wait2] 				{$Pick$};
  \node[state,minimum size=2cm]	(Rep) 	[above right  of=Pick]					{$Rep.$};
  \node[state,rectangle,rounded corners,minimum height = 8cm, minimum width = 2.5cm,dashed,draw = red,fill = none] (red rec) [right = 3.2cm of  Env]{};

%%% paths definition%%%%%%
\draw
(Env) edge [bend left] node [rotate = 30]{$\neg fire$} (wait1)
(Env) edge [bend right]node [rotate = -30,below]{$ fire$} (wait2)
(wait1) edge node []{$ done$} (Idle)
(wait2) edge node []{$ done$} (Pick)
(Pick) edge node [rotate = 90,above]{$ \neg \ch(2)$} (Idle)
(Pick) edge node [rotate = 45,above]{$ \ch(2)$} (Rep)
(Rep) edge [loop above]node []{$ true$} (Rep)
(Idle) edge [loop above]node []{$ true$} (Idle)
	;
  

\end{tikzpicture}
\squeezecaption
}
\squeezecaption
\end{minipage}%
\vspace{-1em}
\caption{The smoke detector example in the extended model.}
\label{fig:smoke-sensors-param}
\vspace{-1.5em}
\end{figure*}



